GLYFE: Review and Benchmark of Personalized Glucose Predictive Models in Type-1 Diabetes

Due to the sensitive nature of diabetes-related data, preventing them from being shared between studies, progress in the field of glucose prediction is hard to assess. To address this issue, we present GLYFE (GLYcemia Forecasting Evaluation), a benchmark of machine-learning-based glucose-predictive models. To ensure the reproducibility of the results and the usability of the benchmark in the future, we provide extensive details about the data flow. Two datasets are used, the first comprising 10 in-silico adults from the UVA/Padova Type 1 Diabetes Metabolic Simulator (T1DMS) and the second being made of 6 real type-1 diabetic patients coming from the OhioT1DM dataset. The predictive models are personalized to the patient and evaluated on 3 different prediction horizons (30, 60, and 120 minutes) with metrics assessing their accuracy and clinical acceptability. The results of nine different models coming from the glucose-prediction literature are presented. First, they show that standard autoregressive linear models are outclassed by kernel-based non-linear ones and neural networks. In particular, the support vector regression model stands out, being at the same time one of the most accurate and clinically acceptable model. Finally, the relative performances of the models are the same for both datasets. This shows that, even though data simulated by T1DMS are not fully representative of real-world data, they can be used to assess the forecasting ability of the glucose-predictive models. Those results serve as a basis of comparison for future studies. In a field where data are hard to obtain, and where the comparison of results from different studies is often irrelevant, GLYFE gives the opportunity of gathering researchers around a standardized common environment.

==> graphs/benchmark.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\begin{document}
\tikzstyle{block} = [rectangle, draw, fill=blue!30, 
    text width=7em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\begin{tikzpicture}[->]
    \node [fill=white] (file) at (-8,-4.8) {\includegraphics[width=.05\textwidth]{graphs/file.png}};
    \node [fill=white] (scenario) at (-8,-5.4) {Scenario};
    \node [block] (simulation) at (-8,-6.9) {Simulation (T1DMS)};
    \node [block] (formatting) at (-8,-8.5) {Formatting};
    \node [block,fill=green!35] (preprocessing) at (-8,-10) {Preprocessing};
    \node [block,fill=green!35] (training) at (-8,-11.5) {Model Training};
    \node [block,fill=green!35] (tuning) at (-8,-13) {Model Tuning};
    \node [block] (evaluation) at (-8,-14.6) {Model Evaluation};
    \node [fill=white] (rmse) at (-7,-16.1) {RMSE};
    \node [fill=white,] (cg-ega) at (-9,-16.1) {CG-EGA};
    
    \node[fill=white,anchor=west] (timeseries) at (-7.8,-7.75) {\scriptsize time-series};
    \node[fill=white,anchor=west] (datasets) at (-7.8,-9.25) {\scriptsize datasets};
    \node[fill=white,anchor=west] (trainset) at (-7.8,-10.75) {\scriptsize training set};
    \node[fill=white] (testset) at (-5.5,-11.5) {\scriptsize testing set};
    \node[fill=white] (validset) at (-10.5,-11.5) {\scriptsize validation set};
    \node[fill=white,anchor=west] (model1) at (-7.8,-12.25) {\scriptsize model};
    \node[fill=white,anchor=west] (model2) at (-7.8,-13.75) {\scriptsize model};
    
    \path[line] (scenario) -- (simulation);
    \path[line] (simulation) -- (formatting);
    \path[line] (formatting) -- (preprocessing);
    \path[line] (-8.15,-8.85) -- (-8.15,-9.64);
    \path[line] (-7.85,-8.85) -- (-7.85,-9.64);
    % \path[line] (-7.8,-8.85) -- (-7.8,-9.64);
    % \path[line] (-8.2,-8.85) -- (-8.2,-9.64);
    \path[line] (preprocessing) -- (training);
    \path[line] (training) -- (tuning);
    \path[line] (tuning) -- (evaluation);
    % \path[line] (preprocessing) -- (-8,-10.5) |- (-6.5,-10.5) |- (-6.5,-12);
    
    
    \path[-] (preprocessing) edge (-5.5,-10);
    \path[-] (-5.5,-10) edge (testset);
    \path[line] (testset) |- (-5.5,-14.6) -- (evaluation);
    
    \path[-] (preprocessing) edge (-10.5,-10);
    \path[-] (-10.5,-10) edge (validset);
    \path[line] (validset) |- (-10.5,-13) -- (tuning);
    
    \path[-] (evaluation) edge (-8,-15.45);
    \path[line] (-8,-15.45) |- (-7,-15.45) -- (rmse);
    \path[line] (-8,-15.45) |- (-9,-15.45) -- (cg-ega);
    
    % Place nodes
    % \node [fill=white] (parameters) at (0,3) {parameters};
    % \node [block] (simulation) at (0,2) {Simulation};
    % \node [block] (preprocessing) at (0,0) {Preprocessing};
    % \node [block] (training) at (0,-2) {Training};
    % \node [block] (evaluation) at (0,-4) {Evaluation};
    % \node [fill=white] (rmse) at (-1,-5) {RMSE};
    % \node [fill=white] (cg-ega) at (1,-5) {CG-EGA};
    % \node [block] (init) {initialize model};
    % \node [cloud, left of=init] (expert) {expert};
    % \node [cloud, right of=init] (system) {system};
    % \node [block, below of=init] (identify) {identify candidate models};
    % \node [block, below of=identify] (evaluate) {evaluate candidate models};
    % \node [block, left of=evaluate, node distance=3cm] (update) {update model};
    % \node [decision, below of=evaluate] (decide) {is best candidate better?};
    % \node [block, below of=decide, node distance=3cm] (stop) {stop};
    % % Draw edges
    
    % \node[fill=white] (testing) at (3,-1) {testing set};
    % \node[fill=white] (eval) at (-3,-1) {evaluation set};
    
    
    % \path[line] (parameters) -- (simulation);
    % \path[line] (simulation) -- (preprocessing) node[midway,fill=white]{time-series};
    % \path[line] (preprocessing) -- (training) node[midway,fill=white]{training set};
    % \path[-] (preprocessing) edge (3,0);
    % \path[-] (3,0) edge (testing);
    % \path[line] (testing) |- (3,-4) -- (evaluation);
    % \path[-] (preprocessing) edge (-3,0);
    % \path[-] (-3,0) edge (eval);
    % \path[line] (eval) |- (-3,-2) -- (training);
    % \path[line] (training) -- (evaluation) node[midway,fill=white]{model};
    % \path[line] (evaluation) -- (rmse);
    % \path[line] (evaluation) -- (cg-ega);
\end{tikzpicture}
\end{document}

==> graphs/benchmark_2.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\tikzstyle{block} = [rectangle, draw, fill=blue!30, 
    text centered, minimum height=2em, line width=1]
\tikzstyle{line} = [draw, -latex', line width=1]
\tikzstyle{paramline} = [draw, -latex', line width=0.5, dashed]
\tikzstyle{textblock} = [rectangle, font=\scriptsize,text width=6em, text centered, minimum height=2em, minimum width=2em]
\tikzstyle{titleblock} = [rectangle, anchor=west, font=\bfseries \Large, text centered, minimum height=2em, minimum width=2em]
\tikzstyle{everyfold} = [rectangle, anchor=east, font=\itshape, text centered, minimum height=2em, minimum width=2em]
\tikzstyle{steprectangle} = [rounded corners, line width=1]
\definecolor{darkred}{RGB}{142,6,6}
\definecolor{lightred}{RGB}{255, 234, 234}%{86,138,97}
\definecolor{red}{RGB}{255, 183, 183}%{183,74,74}
\definecolor{darkblue}{RGB}{37, 65, 109}%{69, 120, 204}
\definecolor{lightblue}{RGB}{237, 243, 255}%{86,138,97}
\definecolor{blue}{RGB}{175, 204, 255}
\definecolor{lightgreen}{RGB}{237, 255, 240}%{219, 255, 225}
\definecolor{darkgreen}{RGB}{0,78,17}
\definecolor{green}{RGB}{183, 255, 197}%{86,138,97}
\tikzstyle{redblock} = [block, fill=red, draw=darkred, text=darkred]
\tikzstyle{redtextblock} = [textblock, text=darkred]
\tikzstyle{redline} = [line, fill=red, draw=darkred, text=darkred]
\tikzstyle{redparamline} = [paramline, fill=red, draw=darkred, text=darkred]

\tikzstyle{greenblock} = [block, fill=green, draw=darkgreen, text=darkgreen]
\tikzstyle{greentextblock} = [textblock, text=darkgreen]
\tikzstyle{greenline} = [line, fill=green, draw=darkgreen, text=darkgreen]
\tikzstyle{greenparamline} = [paramline, fill=green, draw=darkgreen, text=darkgreen]

\begin{document}
\begin{tikzpicture}[]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PREPROCESSING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[steprectangle, fill=lightred] (-13,-6.) rectangle (11.5,-2.25);
    \node[titleblock] (preprocessing) at (-12.75,-2.75) {1. Preprocessing};
    
    \node [] (file) at (-12,-4.8) {\includegraphics[width=.05\textwidth]{graphs/file.png}};
    \node [text=darkred] (scenario) at (-12,-5.4) {Files};
    
    \node [redblock] (load) at (-10,-5) {Loading};
    \node [redblock, text width=4em] (creation) at (-6,-5) {Samples Creation};
    \node [redblock] (splitting) at (-2,-5) {Splitting};
    \node [redblock] (cleaning) at (2,-5) {Cleaning};
    \node [redblock] (standardization) at (6.55,-5) {Standardization};
    
    \node [redtextblock,text width=4em] (hist) at (-6,-3.5) {history length};
    \node [redtextblock,text width=4em] (ph) at (-7.5,-3.5) {prediction horizon};
    \node [redtextblock,text width=4em] (freq) at (-4.5,-3.5) {sampling frequency};
    \path[redparamline] (hist) -- (creation);
    \path[redparamline] (ph) -- (creation);
    \path[redparamline] (freq) -- (creation);
    
    \node [redtextblock,text width=6em] (cv) at (-2,-3.5) {cross-validation factor};
    \path[redparamline] (cv) -- (splitting);
    
    \node [redtextblock] (timeseries) at (-8,-4.65) {time-series};
    \node [redtextblock] (timeseries) at (-8,-5.35) {(g., CHO, ins.)};
    
    \node [redtextblock] (samples) at (-4,-4.65) {samples};
    
    \node [redtextblock] (timeseries) at (0,-4.65) {samples' folds};
    \node [redtextblock] (timeseries) at (0,-5.45) {(train., valid., test.)};
    
    \node [redtextblock] (splits) at (4,-4.65) {samples' folds};
    \node [redtextblock] (timeseries) at (4,-5.45) {(train., valid., test.)};
    
    \node[anchor=west, text=darkred] (trainfolds) at (9,-4.5) {train. folds};
    \node[anchor=west, text=darkred] (validfolds) at (9,-5) {valid. folds};
    \node[anchor=west, text=darkred] (testfolds) at (9,-5.5) {test. folds};
    
    \path[redline] (-11.5,-5) -> (load);
    \path[redline] (load) -- (creation);
    \path[redline] (creation) -- (splitting);
    \path[redline] (splitting) -- (cleaning);
    \path[redline] (cleaning) -- (standardization);
    
    \path[redline] (standardization) -- (validfolds);
    \path[redline,-] (8.5,-5.5) -- (8.5,-4.5);
    \path[redline] (8.5,-4.5) -- (trainfolds);
    \path[redline] (8.5,-5.5) -- (testfolds);
    
    \node [redtextblock,text width=6em] (scaler) at (6.55,-3.5) {scaler mean and std};
    \path[redparamline] (standardization) -- (scaler);
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PROCESSING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % \node[fill=white] (model) at (10.0,-9) {model};
    % \node[fill=white] (trainfold) at (-12.0,-9) {train. fold};
    % \node[fill=white] (validfold) at (-12.0,-10) {valid. fold};
    
    
    % \node [block, text width=4em] (trainmodel) at (-6.5,-9) {Training};
    % \node [block] (evaluation) at (-1,-9) {Evaluation};
    % \node [block, diamond, text width=3em] (scoreeval) at (4.75,-9) {good enough?};
    % \path[line] (trainfold) -- (trainmodel);
    % \path[line] (trainmodel) -- (evaluation);
    % \path[line] (evaluation) -- (scoreeval);
    % \path[line] (scoreeval) -- (model);
    
    
    % \node [block] (tuning) at (-1,-7.5) {Tuning};
    % \node [textblock] (hyper) at (-6.5,-7.5) {hyperparameters};
    % \path[paramline] (tuning) -- (hyper);
    % \path[paramline] (hyper) -- (trainmodel);
    % \path[line,-] (scoreeval) -- (4.75,-7.5);
    % \path[line] (4.75,-7.5) -- (tuning);
    % \path[line,-] (validfold) -- (-1,-10);
    % \path[line] (-1,-10) -- (evaluation);
    % \node [textblock] (modeltrained) at (-3.75,-8.65) {model};
    % \node [textblock] (score) at (1.8,-8.65) {score};
    % \node [textblock] (scoreyes) at (6.25,-8.65) {yes};
    % \node [textblock] (scoreno) at (5.25,-7.65) {no};
    
    
    \draw[steprectangle, fill=lightblue] (-13,-11.25) rectangle (11.5,-6.5);
    \node[titleblock] (processing) at (-12.75,-7) {2. Processing};
    \node[everyfold] (preprocessing) at (11.25,-7) {for every paired fold};
    
    \node[anchor=west, text=darkblue] (preds) at (9.0,-9.25) {predictions};
    \node[anchor=west, text=darkblue] (truth) at (9,-10.75) {ground truths};
    \node[anchor=east, text=darkblue] (trainfold) at (-11.0,-9.25) {train. fold};
    \node[anchor=east, text=darkblue] (validfold) at (-11.0,-10.25) {valid. fold};
    \node[anchor=east, text=darkblue] (testfold) at (-11.0,-10.75) {test. fold};
    
    \node [block, text width=4em, fill=blue, draw=darkblue, text=darkblue] (trainmodel) at (-9,-9.25) {Training};
    \node [block, fill=blue, draw=darkblue,text=darkblue] (forecastingvalid) at (-5,-9.25) {Forecasting};
    \node [block, fill=blue, draw=darkblue,text=darkblue] (evaluation) at (-1,-9.25) {Evaluation};
    \node [block, fill=blue, draw=darkblue,diamond, text width=3em, text=darkblue] (scoreeval) at (3,-9.25) {good enough?};
    \node [block, fill=blue, draw=darkblue,text=darkblue] (forecastingtest) at (7,-9.25) {Forecasting};
    \path[line, draw=darkblue] (trainfold) -- (trainmodel);
    \path[line, draw=darkblue] (trainmodel) -- (forecastingvalid);
    \path[line, draw=darkblue] (forecastingvalid) -- (evaluation);
    \path[line, draw=darkblue] (evaluation) -- (scoreeval);
    \path[line, draw=darkblue] (scoreeval) -- (forecastingtest);
    \path[line, draw=darkblue] (forecastingtest) -- (preds);
    
    \path[line, draw=darkblue, -] (-7.75,-9.25) -- (-7.75,-8.5);
    \path[line, draw=darkblue, -] (-7.75,-8.5) -- (-7,-8.5);
    \path[line, draw=darkblue, dashed] (-7,-8.5) -- (-6,-8.5);
    
    \path[line, draw=darkblue, dashed, -] (5,-8.5) -- (6,-8.5);
    \path[line, draw=darkblue, -] (6,-8.5) -- (7,-8.5);
    \path[line, draw=darkblue] (7,-8.5) -- (forecastingtest);
    \node [textblock, text=darkblue] (model) at (6,-8.15) {model};
    
    
    \node [block, fill=blue, draw=darkblue,text=darkblue] (tuning) at (-3,-7.75) {Tuning};
    \node [textblock, text=darkblue] (hyper) at (-9,-7.75) {hyperparameters};
    \path[paramline] (tuning) -- (hyper);
    \path[paramline] (hyper) -- (trainmodel);
    \path[line,-, draw=darkblue] (scoreeval) -- (3,-7.75);
    \path[line, draw=darkblue] (3,-7.75) -- (tuning);
    \path[line,-, draw=darkblue] (validfold) -- (-1,-10.25);
    \path[line, draw=darkblue] (-1,-10.25) -- (evaluation);
    \path[line, draw=darkblue] (testfold) -- (truth);
    \path[line, draw=darkblue] (7,-10.75) -- (forecastingtest);
    \path[line, draw=darkblue] (-5,-10.25) -- (forecastingvalid);
    
    
    
    \node [textblock, text=darkblue] (model) at (-7,-8.9) {model};
    \node [textblock, text=darkblue] (score) at (0.9,-8.9) {score};
    \node [textblock, text=darkblue] (score) at (-3,-8.9) {predictions};
    \node [textblock, text=darkblue] (score) at (-2.2,-9.9) {ground truths};
    \node [textblock, text=darkblue] (score) at (-5.6,-9.9) {input};
    \node [textblock, text=darkblue] (score) at (6.4,-10.2) {input};
    \node [textblock, text=darkblue] (scoreyes) at (4.5,-8.9) {yes};
    \node [textblock, text=darkblue] (scoreno) at (3.5,-7.9) {no};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% POST-PROCESSING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[steprectangle, fill=lightgreen] (-13,-15.75) rectangle (11.5,-11.75);
    \node[titleblock] (processing) at (-12.75,-12.25) {3. Post-processing};
    \node[everyfold] (preprocessing) at (11.25,-12.25) {for every paired fold};
    
    \node [greenblock] (rescale) at (-5,-14.5) {Rescaling};
    \node [greenblock] (reshape) at (-1,-14.5) {Reshaping};
    \node [greenblock] (postevaluate) at (3,-14.5) {Evaluation};
    \node[text=darkgreen, anchor=east] (postpreds) at (-7,-14) {predictions};
    \node[text=darkgreen, anchor=east] (posttruth) at (-7,-15) {ground truths};
    
    \node[text=darkgreen, anchor=west] (rmse) at (5,-13.75) {RMSE};
    \node[text=darkgreen, anchor=west] (mape) at (5,-14.25) {MAPE};
    \node[text=darkgreen, anchor=west] (tg) at (5,-14.75) {TG};
    \node[text=darkgreen, anchor=west] (cgega) at (5,-15.25) {CG-EGA};
    
    
    \path[greenline] (postpreds) -- (rescale);
    \path[greenline] (posttruth) -- (rescale);
    \path[greenline] (rescale) -- (reshape);
    \path[greenline] (reshape) -- (postevaluate);
    \path[greenline] (postevaluate) -- (rmse);
    \path[greenline] (postevaluate) -- (mape);
    \path[greenline] (postevaluate) -- (tg);
    \path[greenline] (postevaluate) -- (cgega);
    
    
    \node [greentextblock,text width=6em] (postscaler) at (-5,-13) {scaler mean and std};
    \path[greenparamline] (postscaler) -- (rescale);
    \node [greentextblock,text width=6em] (postfreq) at (-1,-13) {sampling frequency};
    \path[greenparamline] (postfreq) -- (reshape);
    \node [greentextblock,text width=6em] (postfreq2) at (4,-13) {sampling frequency};
    \path[greenparamline] (postfreq2) -- (postevaluate);
    \node [greentextblock,text width=6em] (postph) at (2,-13) {prediction horizon};
    \path[greenparamline] (postph) -- (postevaluate);
    
    \node [textblock, text=darkgreen] (score) at (-3.1,-14.15) {predictions};
    \node [textblock, text=darkgreen] (score) at (-3.1,-14.85) {ground truths};
    
    \node [textblock, text=darkgreen] (score) at (0.9,-14.15) {predictions};
    \node [textblock, text=darkgreen] (score) at (0.9,-14.85) {ground truths};
    
    
\end{tikzpicture}
\end{document}

==> graphs/benchmark_3.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\tikzstyle{block} = [rectangle, draw, fill=blue!30, 
    text centered, minimum height=2em, line width=1, text width=4em]
\tikzstyle{line} = [draw, -latex', line width=1]
\tikzstyle{paramline} = [draw, -latex', line width=0.5, dashed]
\tikzstyle{textblock} = [rectangle, font=\footnotesize,text width=5em, text centered, minimum height=2em, minimum width=2em]
\tikzstyle{titleblock} = [rectangle, anchor=west, font=\bfseries \Large, text centered, minimum height=2em, minimum width=2em]
\tikzstyle{everyfold} = [rectangle, anchor=east, font=\itshape, text centered, minimum height=2em, minimum width=2em]
\tikzstyle{steprectangle} = [rounded corners, line width=1]
\definecolor{darkred}{RGB}{142,6,6}
\definecolor{lightred}{RGB}{255, 234, 234}%{86,138,97}
\definecolor{red}{RGB}{255, 183, 183}%{183,74,74}
\definecolor{darkblue}{RGB}{37, 65, 109}%{69, 120, 204}
\definecolor{lightblue}{RGB}{237, 243, 255}%{86,138,97}
\definecolor{blue}{RGB}{175, 204, 255}
\definecolor{lightgreen}{RGB}{237, 255, 240}%{219, 255, 225}
\definecolor{darkgreen}{RGB}{0,78,17}
\definecolor{green}{RGB}{183, 255, 197}%{86,138,97}
\tikzstyle{redblock} = [block, fill=red, draw=darkred, text=darkred]
\tikzstyle{redtextblock} = [textblock, text=darkred]
\tikzstyle{redline} = [line, fill=red, draw=darkred, text=darkred]
\tikzstyle{redparamline} = [paramline, fill=red, draw=darkred, text=darkred]

\tikzstyle{greenblock} = [block, fill=green, draw=darkgreen, text=darkgreen]
\tikzstyle{greentextblock} = [textblock, text=darkgreen]
\tikzstyle{greenline} = [line, fill=green, draw=darkgreen, text=darkgreen]
\tikzstyle{greenparamline} = [paramline, fill=green, draw=darkgreen, text=darkgreen]

\begin{document}
\begin{tikzpicture}[]


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PREPROCESSING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \draw[steprectangle, fill=lightred] (-13,-6.) rectangle (11.5,-2.25);
    \node[titleblock] (preprocessing) at (-12.75,-2.75) {1. Preprocessing};
    
    \node [] (file) at (-12.35,-4.8) {\includegraphics[width=.05\textwidth]{graphs/file.png}};
    \node [text=darkred] (scenario) at (-12.35,-5.4) {Files};
    
    \node [redblock] (load) at (-10.35,-5) {Loading};
    \node [redblock] (cleaning) at (-6.85,-5) {Cleaning};
    \node [redblock, text width=4em] (creation) at (-3.15,-5) {Samples Creation};
    \node [redblock, text width=5em] (recovering) at (0.4,-5) {Recovering Missing Data};
    \node [redblock] (splitting) at (3.85,-5) {Splitting};
    \node [redblock] (standardization) at (7.25,-5) {Feature Scaling};
    
    \node [redtextblock,text width=4em] (hist) at (-3.15,-3.5) {history length};
    \node [redtextblock,text width=4em] (ph) at (-1.65,-3.5) {prediction horizon};
    \node [redtextblock,text width=4em] (freq) at (-4.65,-3.5) {sampling frequency};
    \path[redparamline] (hist) -- (creation);
    \path[redparamline] (ph) -- (creation);
    \path[redparamline] (freq) -- (creation);
    
    \node [redtextblock,text width=6em] (cv) at (3.85,-3.5) {cross-validation factor};
    \path[redparamline] (cv) -- (splitting);
    
    \node [redtextblock] (timeseries) at (-8.6,-4.65) {time-series};
    \node [redtextblock] (timeseries) at (-5.1,-4.65) {time-series};
    % \node [redtextblock] (timeseries) at (-8,-5.5) {(g., CHO, ins.)};
    
    \node [redtextblock] (samples) at (-1.5,-4.65) {samples};
    
    \node [redtextblock] (splits) at (2.2,-4.65) {samples};
    % \node [redtextblock] (timeseries) at (0,-5.35) {test. folds};
    
    % \node [redtextblock] (splits) at (4,-4.5) {samples' folds};
    % \node [redtextblock] (timeseries) at (4,-5.5) {(train., valid., test.)};
    \node [redtextblock] (splits) at (5.5,-4.65) {cv. folds};
    % \node [redtextblock] (timeseries) at (5.25,-5.35) {test. folds};
    
    \node[anchor=west, text=darkred] (trainfolds) at (9,-4.5) {train. folds};
    \node[anchor=west, text=darkred] (validfolds) at (9,-5) {valid. folds};
    \node[anchor=west, text=darkred] (testfolds) at (9,-5.5) {test. folds};
    
    \path[redline] (-11.85,-5) -> (load);
    \path[redline] (load) -- (cleaning);
    \path[redline] (cleaning) -- (creation);
    \path[redline] (creation) -- (recovering);
    \path[redline] (recovering) -- (splitting);
    \path[redline] (splitting) -- (standardization);
    
    \path[redline] (standardization) -- (validfolds);
    \path[redline,-] (8.5,-5.5) -- (8.5,-4.5);
    \path[redline] (8.5,-4.5) -- (trainfolds);
    \path[redline] (8.5,-5.5) -- (testfolds);
    
    \node [redtextblock,text width=6em] (scaler) at (7.25,-3.5) {scaler mean and std};
    \path[redparamline] (standardization) -- (scaler);
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% PROCESSING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[steprectangle, fill=lightblue] (-13,-11.25) rectangle (11.5,-6.5);
    \node[titleblock] (processing) at (-12.75,-7) {2. Processing};
    \node[everyfold] (preprocessing) at (11.25,-7) {for every paired fold};
    
    \node[anchor=west, text=darkblue] (preds) at (9.0,-9.25) {predictions};
    \node[anchor=west, text=darkblue] (truth) at (9,-10.75) {ground truths};
    \node[anchor=east, text=darkblue] (trainfold) at (-11.0,-9.25) {train. fold};
    \node[anchor=east, text=darkblue] (validfold) at (-11.0,-10.25) {valid. fold};
    \node[anchor=east, text=darkblue] (testfold) at (-11.0,-10.75) {test. fold};
    
    \node [block, text width=4em, fill=blue, draw=darkblue, text=darkblue] (trainmodel) at (-9,-9.25) {Training};
    \node [block, fill=blue, draw=darkblue,text=darkblue,text width=5.5em] (forecastingvalid) at (-5,-9.25) {Forecasting};
    \node [block, fill=blue, draw=darkblue,text=darkblue,text width=5.5em] (evaluation) at (-1,-9.25) {Evaluation};
    \node [block, fill=blue, draw=darkblue,diamond, text width=3em, text=darkblue] (scoreeval) at (3,-9.25) {good enough?};
    \node [block, fill=blue, draw=darkblue,text=darkblue,text width=5.5em] (forecastingtest) at (7,-9.25) {Forecasting};
    \path[line, draw=darkblue] (trainfold) -- (trainmodel);
    \path[line, draw=darkblue] (trainmodel) -- (forecastingvalid);
    \path[line, draw=darkblue] (forecastingvalid) -- (evaluation);
    \path[line, draw=darkblue] (evaluation) -- (scoreeval);
    \path[line, draw=darkblue] (scoreeval) -- (forecastingtest);
    \path[line, draw=darkblue] (forecastingtest) -- (preds);
    
    \path[line, draw=darkblue, -] (-7.75,-9.25) -- (-7.75,-8.5);
    \path[line, draw=darkblue, -] (-7.75,-8.5) -- (-7,-8.5);
    \path[line, draw=darkblue, dashed] (-7,-8.5) -- (-6,-8.5);
    
    \path[line, draw=darkblue, dashed, -] (5,-8.5) -- (6,-8.5);
    \path[line, draw=darkblue, -] (6,-8.5) -- (7,-8.5);
    \path[line, draw=darkblue] (7,-8.5) -- (forecastingtest);
    \node [textblock, text=darkblue] (model) at (6,-8.15) {model};
    
    
    \node [block, fill=blue, draw=darkblue,text=darkblue] (tuning) at (-3,-7.75) {Tuning};
    \node [textblock, text=darkblue,text width=6.5em] (hyper) at (-9,-7.75) {hyperparameters};
    \path[paramline] (tuning) -- (hyper.east);
    \path[paramline] (hyper) -- (trainmodel);
    \path[line,-, draw=darkblue] (scoreeval) -- (3,-7.75);
    \path[line, draw=darkblue] (3,-7.75) -- (tuning);
    \path[line,-, draw=darkblue] (validfold) -- (-1,-10.25);
    \path[line, draw=darkblue] (-1,-10.25) -- (evaluation);
    \path[line, draw=darkblue] (testfold) -- (truth);
    \path[line, draw=darkblue] (7,-10.75) -- (forecastingtest);
    \path[line, draw=darkblue] (-5,-10.25) -- (forecastingvalid);
    
    
    
    \node [textblock, text=darkblue] (model) at (-7,-8.9) {model};
    \node [textblock, text=darkblue] (score) at (0.9,-8.9) {score};
    \node [textblock, text=darkblue] (score) at (-3,-8.9) {predictions};
    \node [textblock, text=darkblue,text width=6.5em] (score) at (-2.2,-9.9) {ground truths};
    \node [textblock, text=darkblue] (score) at (-5.6,-9.9) {input};
    \node [textblock, text=darkblue] (score) at (6.4,-10.2) {input};
    \node [textblock, text=darkblue] (scoreyes) at (4.5,-8.9) {yes};
    \node [textblock, text=darkblue] (scoreno) at (3.5,-7.9) {no};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%% POST-PROCESSING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[steprectangle, fill=lightgreen] (-13,-15.75) rectangle (11.5,-11.75);
    \node[titleblock] (processing) at (-12.75,-12.25) {3. Post-processing};
    \node[everyfold] (preprocessing) at (11.25,-12.25) {for every paired fold};
    
    \node [greenblock,text width=5.5em] (rescale) at (-5,-14.5) {Rescaling};
    \node [greenblock,text width=5.5em] (reshape) at (-1,-14.5) {Reshaping};
    \node [greenblock,text width=5.5em] (postevaluate) at (3,-14.5) {Evaluation};
    \node[text=darkgreen, anchor=east] (postpreds) at (-7,-14) {predictions};
    \node[text=darkgreen, anchor=east] (posttruth) at (-7,-15) {ground truths};
    
    \node[text=darkgreen, anchor=west] (rmse) at (5,-13.75) {RMSE};
    \node[text=darkgreen, anchor=west] (mape) at (5,-14.25) {MAPE};
    \node[text=darkgreen, anchor=west] (tg) at (5,-14.75) {TG};
    \node[text=darkgreen, anchor=west] (cgega) at (5,-15.25) {CG-EGA};
    
    
    \path[greenline] (postpreds) -- (rescale);
    \path[greenline] (posttruth) -- (rescale);
    \path[greenline] (rescale) -- (reshape);
    \path[greenline] (reshape) -- (postevaluate);
    \path[greenline] (postevaluate) -- (rmse);
    \path[greenline] (postevaluate) -- (mape);
    \path[greenline] (postevaluate) -- (tg);
    \path[greenline] (postevaluate) -- (cgega);
    
    
    \node [greentextblock,text width=6em] (postscaler) at (-5,-13) {scaler mean and std};
    \path[greenparamline] (postscaler) -- (rescale);
    \node [greentextblock,text width=6em] (postfreq) at (-1,-13) {sampling frequency};
    \path[greenparamline] (postfreq) -- (reshape);
    \node [greentextblock,text width=6em] (postfreq2) at (4,-13) {sampling frequency};
    \path[greenparamline] (postfreq2) -- (postevaluate);
    \node [greentextblock,text width=6em] (postph) at (2,-13) {prediction horizon};
    \path[greenparamline] (postph) -- (postevaluate);
    
    \node [textblock, text=darkgreen] (score) at (-3,-14.15) {predictions};
    \node [textblock, text=darkgreen] (score) at (-3,-14.85) {ground truths};
    
    \node [textblock, text=darkgreen] (score) at (1,-14.15) {predictions};
    \node [textblock, text=darkgreen] (score) at (1,-14.85) {ground truths};
    
    
\end{tikzpicture}
\end{document}

==> graphs/cg_ega.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    title={Point-Error Grid Analysis},
    xlabel={True glucose value [$mg.dL^{-1}$]},
    ylabel={Predicted glucose value [$mg.dL^{-1}$]},
    unit vector ratio=1 1 1,
    xmin=0, xmax=400,
    ymin=0, ymax=400,
    ytick={100,200,300,400},
    xtick={100,200,300,400},
    % scaled ticks= true,
]

\addplot[
    color=green!70!black,
    only marks,
    ]
    table {graphs/data/pega_ap_ohio_570_day1.dat};
    
\addplot[
    color=orange!50!yellow,
    only marks,
    ]
    table {graphs/data/pega_be_ohio_570_day1.dat};
    
\addplot[
    color=red,
    only marks,
    ]
    table {graphs/data/pega_ep_ohio_570_day1.dat};


\addplot[mark=none, black, samples=2, domain=0:400, line width=0.1pt] {x};

\addplot[mark=none, black, samples=2, domain=58.33:400, line width=1pt] {x*6/5};
\addplot[mark=none, black, samples=2, domain=0:58.33, line width=1pt] {70};
\addplot[mark=none, black, samples=2, domain=70:400, line width=1pt, line width=1pt] {x*4/5};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(70,0) (70,56)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(70,84) (70,400)};
\addplot[mark=none, black, samples=2, domain=0:70, line width=1pt] {180};
\addplot[mark=none, black, samples=2, domain=70:400, line width=1pt] {x*22/17+89.412};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(180,0) (180,70)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(180,70) (400,70)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(240,70) (240,180)};
\addplot[mark=none, black, samples=2, line width=1pt] coordinates{(240,180) (400,180)};
\addplot[mark=none, black, samples=2, domain=130:180, line width=1pt] {x*7/5-182};

\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] {x*7/5-202};
\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] coordinates{(180,50) (400,50)};
\addplot[mark=none, black, samples=2, domain=130:180, style=dashed,] coordinates{(240,160) (400,160)};
\addplot[mark=none, black, samples=2, domain=58.33:400, style=dashed,] {x*6/5 + 20};
\addplot[mark=none, black, samples=2, domain=0:58.33, style=dashed,] {90};
\addplot[mark=none, black, samples=2, domain=0:70, style=dashed,] {200};
\addplot[mark=none, black, samples=2, domain=70:400, style=dashed,] {x*22/17+109.412};


\draw (25,25) node[scale=1.25] {\textbf{A}};
\draw (375,240) node[scale=1.25] {\textbf{B}};
\draw (260,375) node[scale=1.25] {\textbf{B}};
\draw (150,375) node[scale=1.25] {\textbf{C}};
\draw (165,25) node[scale=1.25] {\textbf{C}};
\draw (25,125) node[scale=1.25] {\textbf{D}};
\draw (375,125) node[scale=1.25] {\textbf{D}};
\draw (375,25) node[scale=1.25] {\textbf{E}};
\draw (25,375) node[scale=1.25] {\textbf{E}};

\legend{AP, BE, EP}

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}

\begin{axis}[
    title={Rate-Error Grid Analysis},
    xlabel={True glucose variation [$mg.dL^{-1}.min^{-1}$]},
    ylabel={Predicted glucose variation [$mg.dL^{-1}.min^{-1}$]},
    unit vector ratio=1 1 1,
    xmin=-4, xmax=4,
    ymin=-4, ymax=4,
    ytick={-4,-3,-2,-1,0,1,2,3,4},
    xtick={-4,-3,-2,-1,0,1,2,3,4},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

\addplot[
    % mark options={color green!60!black}
    color=green!70!black,
    only marks,
    ]
    table {graphs/data/rega_ap_ohio_570_day1.dat};
    
\addplot[
    color=orange!50!yellow,
    only marks,
    ]
    table {graphs/data/rega_be_ohio_570_day1.dat};
    
\addplot[
    color=red,
    only marks,
    ]
    table {graphs/data/rega_ep_ohio_570_day1.dat};
    
\addplot[mark=none, black, samples=2, domain=-4:4, line width=0.1pt] {x};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 1
-1 1
-1 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 -1
-3 -1
1 3
1 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-4 -2
-2 -1
1 2
2 4
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-2 -4
-1 -2 
2 1
4 2
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
-1 -4
-1 -3
3 1
4 1
};

\addplot[mark=none, black, samples=2, line width=1pt] table {
1 -4
1 -1
4 -1 
};

\draw (-3.5,-3.5) node[scale=1.25] {\textbf{A}};
\draw (-3.5,-1.35) node[scale=1.25] {\textbf{B}};
\draw (-1.35,-3.5) node[scale=1.25] {\textbf{B}};
\draw (0,3.5) node[scale=1.25] {\textbf{uC}};
\draw (0,-3.5) node[scale=1.25] {\textbf{lC}};
\draw (-3.5,0.5) node[scale=1.25] {\textbf{uD}};
\draw (3.5,-0.5) node[scale=1.25] {\textbf{lD}};
\draw (-3.5,3.5) node[scale=1.25] {\textbf{uE}};
\draw (3.5,-3.5) node[scale=1.25] {\textbf{lE}};

\legend{AP, BE, EP}

\end{axis}


\end{tikzpicture}
\end{document}

==> graphs/ffnn.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\definecolor{darkred}{RGB}{142,6,6}
\definecolor{lightred}{RGB}{255, 234, 234}%{86,138,97}
\definecolor{red}{RGB}{255, 183, 183}%{183,74,74}
\definecolor{darkblue}{RGB}{37, 65, 109}%{69, 120, 204}
\definecolor{lightblue}{RGB}{237, 243, 255}%{86,138,97}
\definecolor{blue}{RGB}{175, 204, 255}
\definecolor{lightgreen}{RGB}{237, 255, 240}%{219, 255, 225}
\definecolor{darkgreen}{RGB}{0,78,17}
\definecolor{green}{RGB}{183, 255, 197}%{86,138,97}
\usetikzlibrary{shapes,arrows}
\tikzstyle{block} = [circle, draw, fill=blue, minimum height=2.5em]
\tikzstyle{line} = [draw, -latex']
\begin{document}
\begin{tikzpicture}[->]
    % \node [fill=white] (yt1) at (4,-1.5) {$\hat{y}_{t+PH-1}$};
    \node [fill=white] (yt) at (2,0) {$\hat{g}_{t+PH}$};
    \node [block] (nn0) at (-2,-3) {};
    \node [block] (nn1) at (0,-3) {};
    \node [block] (nn4) at (2,-1.5) {};
    \node [fill=white] (uso) at (2,-3) {...};
    \node [block] (nn2) at (4,-3) {};
    \node [block] (nn3) at (6,-3) {};
    \node [fill=white] (xthist1) at (-1.5,-4.5) {${x}_{t-H,0}$};
    \node [fill=white] (xthist2) at (0.5,-4.5) {${x}_{t-H,n-1}$};
    \node [fill=white] (xt1) at (3.5,-4.5) {${x}_{t,0}$};
    \node [fill=white] (xt) at (5.5,-4.5) {${x}_{t,n-1}$};
    \path[line] (xthist1) -- (nn0);
    \path[line] (xthist1) -- (nn1);
    \path[line] (xthist1) -- (nn2);
    \path[line] (xthist1) -- (nn3);
    \path[line] (xthist2) -- (nn0);
    \path[line] (xthist2) -- (nn1);
    \path[line] (xthist2) -- (nn2);
    \path[line] (xthist2) -- (nn3);
    \path[line] (xt1) -- (nn0);
    \path[line] (xt1) -- (nn1);
    \path[line] (xt1) -- (nn2);
    \path[line] (xt1) -- (nn3);
    \path[line] (xt) -- (nn0);
    \path[line] (xt) -- (nn1);
    \path[line] (xt) -- (nn2);
    \path[line] (xt) -- (nn3);
    \path[line] (nn0) -- (nn4);
    \path[line] (nn1) -- (nn4);
    \path[line] (nn2) -- (nn4);
    \path[line] (nn3) -- (nn4);
    \path[line] (nn4) -- (yt);
    \node[] (titleffnn) at (2, -5.5) {Feedforward Neural Network};
\end{tikzpicture}
\end{document}

==> graphs/formatting.tex <==
\documentclass{standalone}


\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}

% \tikzstyle{decision} = [diamond, draw, fill=blue!20, 
%     text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=7em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
% \tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
%     minimum height=2em]



    
    
\begin{tikzpicture}[->]%[node distance = 2cm, 2cm]
    % Place nodes
    % \node [fill=white] (parameters) at (0,3) {parameters};
    % \node [block] (simulation) at (0,2) {Simulation};
    % \node [block] (preprocessing) at (0,0) {Preprocessing};
    % \node [block] (training) at (0,-2) {Training};
    % \node [block] (evaluation) at (0,-4) {Evaluation};
    % \node [fill=white] (rmse) at (-1,-5) {RMSE};
    % \node [fill=white] (cg-ega) at (1,-5) {CG-EGA};
    % % Draw edges
    
    \node [fill=white] (t1) at (9,0) {\parbox{3em}{insulin}};
    \node [fill=white] (g1) at (9,0.5) {\parbox{3em}{CHO}};
    \node [fill=white] (CHO1) at (9,1.0) {\parbox{3em}{glucose}};
    \node [fill=white] (ins1) at (9,1.5) {\parbox{3em}{time}};
    \node [fill=white] (...1) at (5,0) {...};
    \node [fill=white] (...2) at (5,0.5) {...};
    \node [fill=white] (...3) at (5,1.0) {...};
    \node [fill=white] (...4) at (5,1.5) {...};
    
    
    \node [fill=white] (day1) at (1,1.85) {day 1};
    \node [fill=white] (day2) at (3,1.85) {day 2};
    \node [fill=white] (day28) at (7,1.85) {day 29};
    
    \node [red,fill=white] (day2) at (2.85,-1.1) {subset 1};
    \node [red,fill=white] (day28) at (6.85,-1.1) {subset 28};
    
    \path[-] (0,0) edge (4.75,0);
    \path[-] (0,0.5) edge (4.75,0.5);
    \path[-] (0,1.0) edge (4.75,1.0);
    \path[-] (0,1.5) edge (4.75,1.5);
    \path[line] (5.25,0) -- (t1);
    \path[line] (5.25,0.5) -- (g1);
    \path[line] (5.25,1.0) -- (CHO1);
    \path[line] (5.25,1.5) -- (ins1);
    
    \path[-] (0,-0.25) edge (0,1.75);
    \path[-] (2,-0.25) edge (2,1.75);
    \path[-] (4,-0.25) edge (4,1.75);
    \path[-] (6,-0.25) edge (6,1.75);
    \path[-] (8,-0.25) edge (8,1.75);
    
    \draw[dashed,red,very thick] (1.7,-0.75) rectangle (4,2.25);
    \draw[dashed,red,very thick] (5.7,-0.75) rectangle (8,2.25);
    
\end{tikzpicture}

\end{document}

==> graphs/intra-inter_variability_both.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
% def intra_inter(model,exp,ph,dataset,legacy, delta=0):
%     if dataset == "ohio":
%         subjects = ["559", "563", "570", "575", "588", "591"]
%     else:
%         subjects = ["1","2","3","4", "5", "6", "7", "8" ,"9","10"]
    
%     for i, subject in enumerate(subjects):
%         mean, std = [_["MAPE"] for _ in ResultsSubject(model,exp,ph,dataset,subject,legacy=legacy).compute_results(True)]
%         print("({0}, {1:.2f}) +- ({0}, {2:.2f})".format(i+1+delta, mean, std))
              
        
\begin{document}
\definecolor{darkred}{RGB}{142,6,6}
\definecolor{lightred}{RGB}{255, 234, 234}%{86,138,97}
\definecolor{red}{RGB}{255, 183, 183}%{183,74,74}
\definecolor{darkblue}{RGB}{37, 65, 109}%{69, 120, 204}
\definecolor{lightblue}{RGB}{237, 243, 255}%{86,138,97}
\definecolor{blue}{RGB}{175, 204, 255}
\definecolor{lightgreen}{RGB}{237, 255, 240}%{219, 255, 225}
\definecolor{darkgreen}{RGB}{0,78,17}
\definecolor{green}{RGB}{183, 255, 197}%{86,138,97}
\begin{tikzpicture}[scale=1.1],
\centering

\begin{axis}[
% title=\textbf{\underline{Standard Transfer}},
% height=3cm,
% width=15cm,  
label style={font=\small},
legend style = {font=\tiny},
x = 0.8cm,
% y= 0.4cm,
y= 0.2cm,
  xlabel=T1DMS patient,
  ylabel=mean daily MAPE,
  ymax=20,
  ymin=0,
  xmin=0.5,
  xmax=10.5,
%   xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},xtick={1,2,3,4,5,6,7,8,9,20},
%   x post scale=1.5,
%   y tick label style={rotate=90,anchor=east}
legend pos=north east,
]
\addplot+[mark=diamond*, only marks,color=darkgreen, mark options=darkgreen, draw=darkgreen][error bars/.cd,y dir=both, y explicit]
coordinates {
(0.75, 5.75) +- (0.75, 0.57)
(1.75, 6.02) +- (1.75, 1.01)
(2.75, 5.47) +- (2.75, 0.62)
(3.75, 6.57) +- (3.75, 1.43)
(4.75, 6.23) +- (4.75, 1.62)
(5.75, 6.64) +- (5.75, 1.09)
(6.75, 7.37) +- (6.75, 1.32)
(7.75, 5.51) +- (7.75, 0.90)
(8.75, 7.31) +- (8.75, 1.74)
(9.75, 6.67) +- (9.75, 0.73)
};
\addlegendentry{LSTM};
\addplot+[only marks,color=darkred, mark options=darkred, draw=darkred][error bars/.cd,y dir=both, y explicit]
coordinates {
(1, 5.29) +- (1, 0.39)
(2, 5.65) +- (2, 0.86)
(3, 4.94) +- (3, 0.75)
(4, 6.19) +- (4, 1.45)
(5, 6.05) +- (5, 1.77)
(6, 6.27) +- (6, 1.33)
(7, 6.51) +- (7, 1.24)
(8, 5.04) +- (8, 0.85)
(9, 6.76) +- (9, 1.80)
(10, 6.34) +- (10, 0.63)
};
\addlegendentry{SVR};
\addplot+[only marks,color=darkblue, mark options=darkblue, draw=darkblue][error bars/.cd,y dir=both, y explicit]
coordinates {
(1.25, 5.90) +- (1.25, 0.62)
(2.25, 6.17) +- (2.25, 0.99)
(3.25, 5.69) +- (3.25, 0.70)
(4.25, 6.56) +- (4.25, 1.38)
(5.25, 6.46) +- (5.25, 1.68)
(6.25, 6.76) +- (6.25, 1.14)
(7.25, 7.45) +- (7.25, 1.51)
(8.25, 5.61) +- (8.25, 0.95)
(9.25, 7.43) +- (9.25, 1.81)
(10.25, 6.58) +- (10.25, 0.66)
};
\addlegendentry{FFNN};
\addplot[dotted] coordinates {(1.5,0) (1.5,20)};
\addplot[dotted] coordinates {(2.5,0) (2.5,20)};
\addplot[dotted] coordinates {(3.5,0) (3.5,20)};
\addplot[dotted] coordinates {(4.5,0) (4.5,20)};
\addplot[dotted] coordinates {(5.5,0) (5.5,20)};
\addplot[dotted] coordinates {(6.5,0) (6.5,20)};
\addplot[dotted] coordinates {(7.5,0) (7.5,20)};
\addplot[dotted] coordinates {(8.5,0) (8.5,20)};
\addplot[dotted] coordinates {(9.5,0) (9.5,20)};
\end{axis}
\end{tikzpicture}

\medskip


\begin{tikzpicture}[scale=1.1],
\centering

\begin{axis}[
% title=\textbf{\underline{Standard Transfer}},
% height=3cm,
% width=15cm,  
label style={font=\small},
legend style = {font=\tiny},
x = 1.33333cm,
y= 0.2cm,
  xlabel=OhioT1DM patient,
  ylabel=mean daily MAPE,
  ymax=20,
  ymin=0,
  xmin=0.5,
  xmax=6.5,
%   xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  xticklabels={559, 563, 570, 575, 588, 591},xtick={1,2,3,4,5,6},
%   x post scale=1.5,
%   y tick label style={rotate=90,anchor=east}
legend pos=south east,
]
\addplot+[mark=diamond*, only marks,color=darkgreen, mark options=darkgreen, draw=darkgreen][error bars/.cd,y dir=both, y explicit]
coordinates {
(0.75, 9.72) +- (0.75, 3.03)
(1.75, 8.18) +- (1.75, 1.82)
(2.75, 6.17) +- (2.75, 1.53)
(3.75, 10.45) +- (3.75, 4.32)
(4.75, 8.04) +- (4.75, 2.15)
(5.75, 12.82) +- (5.75, 4.43)
};
\addlegendentry{LSTM};
\addplot+[only marks,color=darkred, mark options=darkred, draw=darkred][error bars/.cd,y dir=both, y explicit]
coordinates {
(1, 9.45) +- (1, 2.76)
(2, 8.28) +- (2, 1.91)
(3, 5.73) +- (3, 1.23)
(4, 10.38) +- (4, 4.38)
(5, 8.00) +- (5, 2.15)
(6, 12.55) +- (6, 4.16)

};
\addlegendentry{SVR};
\addplot+[only marks,color=darkblue, mark options=darkblue, draw=darkblue][error bars/.cd,y dir=both, y explicit]
coordinates {
(1.25, 9.68) +- (1.25, 2.74)
(2.25, 8.49) +- (2.25, 1.83)
(3.25, 6.19) +- (3.25, 1.17)
(4.25, 10.77) +- (4.25, 4.43)
(5.25, 7.77) +- (5.25, 2.30)
(6.25, 13.03) +- (6.25, 4.13)
};
\addlegendentry{FFNN};
\addplot[dotted] coordinates {(1.5,0) (1.5,20)};
\addplot[dotted] coordinates {(2.5,0) (2.5,20)};
\addplot[dotted] coordinates {(3.5,0) (3.5,20)};
\addplot[dotted] coordinates {(4.5,0) (4.5,20)};
\addplot[dotted] coordinates {(5.5,0) (5.5,210)};
\end{axis}
\end{tikzpicture}
% \end{sidewaysfigure}
\end{document}"-            

==> graphs/intra-inter_variability_ohio.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\definecolor{darkred}{RGB}{142,6,6}
\definecolor{lightred}{RGB}{255, 234, 234}%{86,138,97}
\definecolor{red}{RGB}{255, 183, 183}%{183,74,74}
\definecolor{darkblue}{RGB}{37, 65, 109}%{69, 120, 204}
\definecolor{lightblue}{RGB}{237, 243, 255}%{86,138,97}
\definecolor{blue}{RGB}{175, 204, 255}
\definecolor{lightgreen}{RGB}{237, 255, 240}%{219, 255, 225}
\definecolor{darkgreen}{RGB}{0,78,17}
\definecolor{green}{RGB}{183, 255, 197}%{86,138,97}
\begin{tikzpicture}[scale=1.1],
\centering

\begin{axis}[
% title=\textbf{\underline{Standard Transfer}},
% height=3cm,
% width=15cm,  
x = 1.2cm,
y= 0.2cm,
  xlabel=OhioT1DM patient,
  ylabel=mean daily MAPE,
  ymax=20,
  ymin=0,
  xmin=0.5,
  xmax=6.5,
%   xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  xticklabels={559, 563, 570, 575, 588, 591},xtick={1,2,3,4,5,6},
%   x post scale=1.5,
%   y tick label style={rotate=90,anchor=east}
legend pos=south east,
]
\addplot+[only marks,color=darkred, mark options=darkred, draw=darkred][error bars/.cd,y dir=both, y explicit]
coordinates {
(1, 9.62) +- (1, 2.88)
(2, 8.13) +- (2, 2.03)
(3, 6.10) +- (3, 1.51)
(4, 10.58) +- (4, 4.55)
(5, 7.87) +- (5, 2.21)
(6, 12.61) +- (6, 4.34)

};
\addlegendentry{SVR};
\addplot+[only marks,color=darkblue, mark options=darkblue, draw=darkblue][error bars/.cd,y dir=both, y explicit]
coordinates {
(1.25, 9.62) +- (1.25, 2.83)
(2.25, 8.52) +- (2.25, 1.89)
(3.25, 6.26) +- (3.25, 1.18)
(4.25, 10.80) +- (4.25, 4.40)
(5.25, 7.75) +- (5.25, 2.24)
(6.25, 13.05) +- (6.25, 4.10)
};
\addlegendentry{FFNN};
\addplot+[mark=diamond*, only marks,color=darkgreen, mark options=darkgreen, draw=darkgreen][error bars/.cd,y dir=both, y explicit]
coordinates {
(0.75, 9.49) +- (0.75, 2.78)
(1.75, 8.24) +- (1.75, 1.80)
(2.75, 6.16) +- (2.75, 1.52)
(3.75, 10.54) +- (3.75, 4.31)
(4.75, 8.09) +- (4.75, 2.13)
(5.75, 12.87) +- (5.75, 4.45)
};
\addlegendentry{LSTM};
\addplot[dotted] coordinates {(1.5,0) (1.5,10)};
\addplot[dotted] coordinates {(2.5,0) (2.5,10)};
\addplot[dotted] coordinates {(3.5,0) (3.5,10)};
\addplot[dotted] coordinates {(4.5,0) (4.5,10)};
\addplot[dotted] coordinates {(5.5,0) (5.5,10)};
\end{axis}
\end{tikzpicture}
% \end{sidewaysfigure}
\end{document}

==> graphs/intra-inter_variability_t1dms.tex <==
\documentclass[varwidth]{standalone}
\usepackage{tikz}
\usepackage{rotating}
\usepackage{verbatim}
\usepackage{pgfplots}
\begin{document}
\definecolor{darkred}{RGB}{142,6,6}
\definecolor{lightred}{RGB}{255, 234, 234}%{86,138,97}
\definecolor{red}{RGB}{255, 183, 183}%{183,74,74}
\definecolor{darkblue}{RGB}{37, 65, 109}%{69, 120, 204}
\definecolor{lightblue}{RGB}{237, 243, 255}%{86,138,97}
\definecolor{blue}{RGB}{175, 204, 255}
\definecolor{lightgreen}{RGB}{237, 255, 240}%{219, 255, 225}
\definecolor{darkgreen}{RGB}{0,78,17}
\definecolor{green}{RGB}{183, 255, 197}%{86,138,97}
\begin{tikzpicture}[scale=1.1],
\centering

\begin{axis}[
% title=\textbf{\underline{Standard Transfer}},
% height=3cm,
% width=15cm,  
x = 0.8cm,
y= 0.4cm,
  xlabel=T1DMS patient,
  ylabel=mean daily MAPE,
  ymax=10,
  ymin=0,
  xmin=0.5,
  xmax=10.5,
%   xmajorticks=false,x axis line style={draw=none},
  axis y line*=left,
  axis x line*=bottom,
  xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},xtick={1,2,3,4,5,6,7,8,9,10},
%   x post scale=1.5,
%   y tick label style={rotate=90,anchor=east}
legend pos=south east,
]
\addplot+[only marks,color=darkred, mark options=darkred, draw=darkred][error bars/.cd,y dir=both, y explicit]
coordinates {
(1, 5.73) +- (1, 0.49)
(2, 5.97) +- (2, 1.11)
(3, 5.44) +- (3, 0.75)
(4, 6.55) +- (4, 1.41)
(5, 6.25) +- (5, 1.65)
(6, 6.59) +- (6, 1.02)
(7, 7.15) +- (7, 1.31)
(8, 5.38) +- (8, 0.84)
(9, 7.25) +- (9, 1.73)
(10, 6.45) +- (10, 0.62)
};
\addlegendentry{SVR};
\addplot+[only marks,color=darkblue, mark options=darkblue, draw=darkblue][error bars/.cd,y dir=both, y explicit]
coordinates {
(1.25, 5.91) +- (1.25, 0.62)
(2.25, 6.13) +- (2.25, 0.96)
(3.25, 5.66) +- (3.25, 0.71)
(4.25, 6.59) +- (4.25, 1.38)
(5.25, 6.43) +- (5.25, 1.65)
(6.25, 6.75) +- (6.25, 1.13)
(7.25, 7.45) +- (7.25, 1.54)
(8.25, 5.56) +- (8.25, 0.93)
(9.25, 7.45) +- (9.25, 1.75)
(10.25, 6.58) +- (10.25, 0.67)
};
\addlegendentry{FFNN};
\addplot+[mark=diamond*, only marks,color=darkgreen, mark options=darkgreen, draw=darkgreen][error bars/.cd,y dir=both, y explicit]
coordinates {
(0.75, 6.34) +- (0.75, 0.76)
(1.75, 6.50) +- (1.75, 1.32)
(2.75, 5.91) +- (2.75, 0.63)
(3.75, 7.33) +- (3.75, 1.65)
(4.75, 7.12) +- (4.75, 2.09)
(5.75, 7.44) +- (5.75, 1.34)
(6.75, 9.44) +- (6.75, 2.48)
(7.75, 6.17) +- (7.75, 1.18)
(8.75, 8.59) +- (8.75, 2.12)
(9.75, 7.04) +- (9.75, 0.80)
};
\addlegendentry{LSTM};
\addplot[dotted] coordinates {(1.5,0) (1.5,10)};
\addplot[dotted] coordinates {(2.5,0) (2.5,10)};
\addplot[dotted] coordinates {(3.5,0) (3.5,10)};
\addplot[dotted] coordinates {(4.5,0) (4.5,10)};
\addplot[dotted] coordinates {(5.5,0) (5.5,10)};
\addplot[dotted] coordinates {(6.5,0) (6.5,10)};
\addplot[dotted] coordinates {(7.5,0) (7.5,10)};
\addplot[dotted] coordinates {(8.5,0) (8.5,10)};
\addplot[dotted] coordinates {(9.5,0) (9.5,10)};
\end{axis}
\end{tikzpicture}
% \end{sidewaysfigure}
\end{document}

==> graphs/rnnfnnn.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\definecolor{darkred}{RGB}{142,6,6}
\definecolor{lightred}{RGB}{255, 234, 234}%{86,138,97}
\definecolor{red}{RGB}{255, 183, 183}%{183,74,74}
\definecolor{darkblue}{RGB}{37, 65, 109}%{69, 120, 204}
\definecolor{lightblue}{RGB}{237, 243, 255}%{86,138,97}
\definecolor{blue}{RGB}{175, 204, 255}
\definecolor{lightgreen}{RGB}{237, 255, 240}%{219, 255, 225}
\definecolor{darkgreen}{RGB}{0,78,17}
\definecolor{green}{RGB}{183, 255, 197}%{86,138,97}
\usetikzlibrary{shapes,arrows}
\tikzstyle{block} = [circle, draw, fill=blue, minimum height=2.5em]
\tikzstyle{line} = [draw, -latex']
\begin{document}
\begin{tikzpicture}[->]
    % \node [fill=white] (yt1) at (4,-1.5) {$\hat{y}_{t+PH-1}$};
    
    %%%%%%%%%%%% FFNN %%%%%%%%%%%%%%%%%%%%
    \node [fill=white] (yt) at (2,0) {$\hat{g}_{t+PH}$};
    \node [block] (nn0) at (-2,-3) {};
    \node [block] (nn1) at (0,-3) {};
    \node [block] (nn4) at (2,-1.5) {};
    \node [fill=white] (uso) at (2,-3) {...};
    \node [block] (nn2) at (4,-3) {};
    \node [block] (nn3) at (6,-3) {};
    \node [fill=white] (xthist1) at (-1.5,-4.5) {${x}_{t-H,0}$};
    \node [fill=white] (xthist2) at (0.5,-4.5) {${x}_{t-H,n-1}$};
    \node [fill=white] (xt1) at (3.5,-4.5) {${x}_{t,0}$};
    \node [fill=white] (xt) at (5.5,-4.5) {${x}_{t,n-1}$};
    \path[line] (xthist1) -- (nn0);
    \path[line] (xthist1) -- (nn1);
    \path[line] (xthist1) -- (nn2);
    \path[line] (xthist1) -- (nn3);
    \path[line] (xthist2) -- (nn0);
    \path[line] (xthist2) -- (nn1);
    \path[line] (xthist2) -- (nn2);
    \path[line] (xthist2) -- (nn3);
    \path[line] (xt1.north) -- (nn0);
    \path[line] (xt1) -- (nn1);
    \path[line] (xt1) -- (nn2);
    \path[line] (xt1) -- (nn3);
    \path[line] (xt) -- (nn0);
    \path[line] (xt) -- (nn1);
    \path[line] (xt) -- (nn2);
    \path[line] (xt) -- (nn3);
    \path[line] (nn0) -- (nn4);
    \path[line] (nn1) -- (nn4);
    \path[line] (nn2) -- (nn4);
    \path[line] (nn3) -- (nn4);
    \path[line] (nn4) -- (yt);
    \node[] (titleffnn) at (2, -5.5) {a) Feedforward Neural Network};
    
    
    %%%%%%%%%%%% RNN %%%%%%%%%%%%%%%%%%%%
    \node [fill=white] (yt) at (14,-1.5) {$\hat{g}_{t+PH}$};
    \node [block,rectangle,rounded corners,minimum height=3em, minimum width=3em] (nn1) at (8,-3) {NN};
    \node [fill=white] (uso) at (10,-3) {...};
    \node [block,rectangle,rounded corners,minimum height=3em, minimum width=3em] (nn2) at (12,-3) {NN};
    \node [block,rectangle,rounded corners,minimum height=3em, minimum width=3em] (nn3) at (14,-3) {NN};
    \node [fill=white] (xthist) at (8,-4.5) {${X}_{t-H}$};
    \node [fill=white] (xt1) at (12,-4.5) {${X}_{t-1}$};
    \node [fill=white] (xt) at (14,-4.5) {${X}_{t}$};
    \path[line] (xthist) -- (nn1);
    \path[line] (xt1) -- (nn2);
    \path[line] (xt) -- (nn3);
    \path[line] (nn1) -- (uso);
    \path[line] (uso) -- (nn2);
    \path[line] (nn2) -- (nn3);
    % \path[line] (nn2) -- (yt1);
    \path[line] (nn3) -- (yt);
    \node[] (titleffnn) at (11, -5.5) {b) Recurrent Neural Network};
\end{tikzpicture}
\end{document}
